Grassland: A Rapid Algebraic Modeling System for Million-variable Optimization

An algebraic modeling system (AMS) is a type of mathematical software for optimization problems, which allows users to define symbolic mathematical models in a specific language, instantiate them with given source of data, and solve them with the aid of external solver engines. With the bursting scale of business models and increasing need for timeliness, traditional AMSs are not sufficient to meet the following industry needs: 1) million-variable models need to be instantiated from raw data very efficiently; 2) Strictly feasible solution of million-variable models need to be delivered in a rapid manner to make up-to-date decisions against highly dynamic environments. Grassland is a rapid AMS that provides an end-to-end solution to tackle these emerged new challenges. It integrates a parallelized instantiation scheme for large-scale linear constraints, and a sequential decomposition method that accelerates model solving exponentially with an acceptable loss of optimality. Extensive benchmarks on both classical models and real enterprise scenario demonstrate 6 ~ 10x speedup of Grassland over state-of-the-art solutions on model instantiation. Our proposed system has been deployed in the large-scale real production planning scenario of Huawei. With the aid of our decomposition method, Grassland successfully accelerated Huawei's million-variable production planning simulation pipeline from hours to 3 ~ 5 minutes, supporting near-real-time production plan decision making against highly dynamic supply-demand environment.

==> pgfplots/decomposition.tex <==
\begin{tikzpicture}
	\begin{axis}[
    	tiny,
        legend style={nodes={scale=0.75, transform shape}},
        width=\textwidth,
        xlabel={Methods},
        xlabel shift= -2pt,
        xtick=data,
        xticklabels={Baseline,RH,FRH,G-RH,G-FRH},
        ylabel={Time Cost (s)},
        ylabel shift= -5pt,
	    ybar stacked,
	    ymin=0,
	    xtick pos=left,
	    ytick pos=left
	]
	\addplot coordinates
		{(0,856.995) (1,3.12) (2,15.32) (3,43.83) (4,49.49)};
		\addlegendentry{Instantiation time}
	\addplot coordinates
		{(0,3135.16) (1,40.80) (2,67.68) (3,73.31) (4,167.62)};
		\addlegendentry{Solving time}
	\addlegendimage{/pgfplots/refstyle={plt:sd_obj}}
    \addlegendentry{Objective value}
    \addlegendimage{/pgfplots/refstyle={plt:sd_optimal_obj}}
    \addlegendentry{Optimal obj}
	
	\end{axis}
	\begin{axis}[
    	tiny,
        legend style={nodes={scale=0.75, transform shape}},
        width=\textwidth,
        axis y line*=right,
        xtick=data,
        xticklabels={,,,,},
        ylabel={Objective Value},
        ylabel shift= -5pt,
	    ymin=5.1e9, ymax=5.65e9,
	    nodes near coords,
	   % every node near coord/.append style={font=\tiny},
	   % every node near coord/.append style={/pgf/number format/.cd,fixed zerofill,precision=3}
	    point meta=explicit symbolic,
	   	every node near coord/.append style={
	   	    font=\tiny,
            align=center,
            text width=1cm
        }
	]
	\addplot[sharp plot,line legend,color=black, mark=*] coordinates
		{(0,5.15626e9) [$5.156 \cdot 10^9$]
		(1,5.54017e9) [$5.540 \cdot 10^9$ (+7.45\%)]
		(2,5.19818e9) [$5.198 \cdot 10^9$ (+0.81\%)]
		(3,5.26513e9) [$5.265 \cdot 10^9$ (+2.11\%)]
		(4,5.17477e9) [$5.175 \cdot 10^9$ (+0.36\%)]} 
% 		node[below] at (axis cs:1,5.54017e9) {\tiny (+7.45\%)}
% 		node[below] at (axis cs:2,5.19818e9) {\tiny (+0.81\%)}
% 		node[below] at (axis cs:3,5.26513e9) {\tiny (+2.11\%)}
% 		node[below] at (axis cs:4,5.17477e9) {\tiny (+0.36\%)}
		;\label{plt:sd_obj}
	\addplot[sharp plot,line legend,black,update limits=false, dashed] 
    	coordinates {(-1,5.15626e9) (5,5.15626e9)};\label{plt:sd_optimal_obj}
    % 	\addlegendentry{Objective value}
	\end{axis}
\end{tikzpicture}

==> pgfplots/decomposition_fine_tuning.tex <==
\begin{tikzpicture}
	\begin{axis}[
    	tiny,
        legend style={nodes={scale=0.75, transform shape}},
        width=\textwidth,
        xlabel={Methods},
        xlabel shift= -2pt,
        xtick=data,
        xticklabels={Baseline,RH,FRH,G-RH,G-FRH},
        ylabel={Time Cost (s)},
        ylabel shift= -5pt,
	    ybar stacked,
	    ymin=0,
	    xtick pos=left,
	    ytick pos=left
	]
	\addplot coordinates
		{(0,856.995) (1,8.16) (2,17.73) (3,46.92) (4,51.99)};
		\addlegendentry{Instantiation time}
	\addplot coordinates
		{(0,3135.16) (1,191.15) (2,214.79) (3,211.42) (4,284.03)};
		\addlegendentry{Solving time}
	\addlegendimage{/pgfplots/refstyle={plt:sd_obj_f}}
    \addlegendentry{Objective value}
    \addlegendimage{/pgfplots/refstyle={plt:sd_optimal_obj_f}}
    \addlegendentry{Optimal obj}
	\end{axis}
	\begin{axis}[
    	tiny,
        legend style={nodes={scale=0.5, transform shape}},
        width=\textwidth,
        axis y line*=right,
        xtick=data,
        xticklabels={,,,,},
	    ymin=5.1e9, ymax=5.65e9,
	    nodes near coords,
	   % every node near coord/.append style={font=\tiny},
	   % every node near coord/.append style={/pgf/number format/.cd,fixed zerofill,precision=3},
	    point meta=explicit symbolic,
	   	every node near coord/.append style={
	   	    font=\tiny,
            align=center,
            text width=1cm
        },
	    ylabel={Objective Value},
        ylabel shift= -5pt,
	]
	\addplot[sharp plot,line legend,color=black, mark=*] coordinates
		{(0,5.15626e9) [$5.156 \cdot 10^9$]
		(1,5.33775e9) [$5.338 \cdot 10^9$ (+3.52\%)]
		(2,5.19651e9) [$5.197 \cdot 10^9$ (+0.78\%)]
		(3,5.22104e9) [$5.221 \cdot 10^9$ (+1.26\%)]
		(4,5.17321e9) [$5.173 \cdot 10^9$ (+0.33\%)]}
% 		node[below] at (axis cs:1,5.33775e9) {\tiny (+3.52\%)}
% 		node[below] at (axis cs:2,5.19651e9) {\tiny (+0.78\%)}
% 		node[below] at (axis cs:3,5.22104e9) {\tiny (+1.26\%)}
% 		node[below] at (axis cs:4,5.17321e9) {\tiny (+0.33\%)}
		;\label{plt:sd_obj_f}
	\addplot[sharp plot,line legend,black,update limits=false, dashed] 
    	coordinates {(-1,5.15626e9) (5,5.15626e9)};\label{plt:sd_optimal_obj_f}
    	% node[above] at (axis cs:1950,5.15626e9) {Houses};
	\end{axis}
\end{tikzpicture}

==> pgfplots/fmi.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    tiny,
    legend style={nodes={scale=0.6, transform shape}},
    width=\textwidth,
    xlabel={Number of Constraints},
    xlabel shift= -2pt,
    ylabel={Time Cost (s)},
    ylabel shift= -5pt,
    xmin=0, xmax=60000000,
    ymin=0, ymax=11000,
    xtick={1000,10000,100000,1000000,10000000},
    ytick={0.01,0.1,1,10,100,1000,10000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    mark size=1.5pt,
    scaled ticks=false
]

\addplot[color=black, mark=*]
    coordinates {
    (5032,0.709633333333333)(10192,1.41136666666667)(20155,2.74793333333333)(50167,6.96133333333333)(100480,14.2575333333333)(200695,28.1073666666667)(501255,71.2264666666667)(1001992,143.243033333333)(2002216,294.059533333333)(5004160,744.3875)(10004560,1566.7432)(20007720,3238.5885)
    };
    \addlegendentry{Gurobi API}
    
\addplot[color=black, mark=triangle]
    coordinates {
    (5032,0.1753)(10192,0.3763)(20155,0.963)(50167,2.614)(100480,5.72)(200695,12.249)(501255,30.946)(1001992,76.112)(2002216,185.558)(5004160,789.857)(10004560,2832.553)(20007720,10334.378)
    };
    \addlegendentry{JuMP}

\addplot[color=black, mark=asterisk]
    coordinates {
    (5032,0.297966666666667)(10192,0.650266666666667)(20155,1.28026666666667)(50167,3.51716666666667)(100480,7.27226666666667)(200695,14.8980666666667)(501255,38.9097)(1001992,80.7829666666667)(2002216,149.5566)(5004160,399.163466666667)(10004560,922.2878)(20007720,2015.3103)
    };
    \addlegendentry{ZIMPL}
    
\addplot[color=black, mark=o]
    coordinates {
    (5032,0.036126)(10192,0.064027)(20155,0.115419)(50167,0.268759)(100480,0.533533)(200695,1.0746)(501255,2.72504)(1001992,5.71547)(2002216,11.8324)(5004160,31.6536)(10004560,87.318)(20007720,256.146)
    };
    \addlegendentry{AMPL}

\addplot[color=blue, mark=square]
    coordinates {
    (5032,0.0771666666666667)(10192,0.1567)(20155,0.317733333333333)(50167,0.8271)(100480,1.4799)(200695,2.8593)(501255,7.0362)(1001992,14.847)(2002216,30.4616)(5004160,80.8257)(10004560,167.8728)(20007720,343.2538)
    };
    \addlegendentry{Grassland (S)}

\addplot[color=red, mark=diamond]
    coordinates {
    (5032,0.0569)(10192,0.0952666666666667)(20155,0.193533333333333)(50167,0.1437)(100480,0.2594)(200695,0.4305)(501255,0.6131)(1001992,1.0784)(2002216,1.9496)(5004160,5.2839)(10004560,9.169)(20007720,17.5701)
    };
    \addlegendentry{Grassland (M)}
    
\end{loglogaxis}
\end{tikzpicture}

==> pgfplots/owf.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    tiny,
    legend style={nodes={scale=0.6, transform shape}},
    width=\textwidth,
    xlabel={Number of Constraints},
    xlabel shift= -2pt,
    ylabel={Time Cost (s)},
    ylabel shift= -5pt,
    xmin=0, xmax=40000000,
    ymin=0, ymax=25000,
    xtick={1000,10000,100000,1000000,10000000},
    ytick={0.01,0.1,1,10,100,1000,10000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    mark size=1.5pt,
    scaled ticks=false
]

\addplot[color=black, mark=*]
    coordinates {
    (7502,1.12006666666667)(23503,4.3429)(91012,20.5888)(213560,50.6151)(350024,85.6159)(847120,203.182366666667)(2135060,533.7146)(6860048,1737.5721)(33740240,9286.7887)
    };
    \addlegendentry{Gurobi API}
    
\addplot[color=black, mark=triangle]
    coordinates {
    (7502,0.1366)(23503,0.684)(91012,3.948)(213560,10.809)(350024,17.31)(847120,46.886)(2135060,169.078)(6860048,1155)(33740240,21470.932)
    };
    \addlegendentry{JuMP}

\addplot[color=black, mark=asterisk]
    coordinates {
    (7502,0.178533333333333)(23503,0.7674)(91012,4.92353333333333)(213560,13.2079333333333)(350024,39.9356)(847120,71.1166333333333)(2135060,400.4732)(6860048,374.8971)(33740240,2454.1846)
    };
    \addlegendentry{ZIMPL}
    
\addplot[color=black, mark=o]
    coordinates {
    (7502,0.0350492257060262)(23503,0.118090389454209)(91012,0.700482728177171)(213560,1.72823030502316)(350024,3.22135847730035)(847120,7.80823356909391)(2135060,17.7107)(6860048,65.4594)(33740240,660.369)
    };
    \addlegendentry{AMPL}

\addplot[color=blue, mark=square]
    coordinates {
    (7502,0.0256)(23503,0.0991)(91012,0.691733333333333)(213560,1.79723333333333)(350024,3.0352)(847120,7.37406666666667)(2135060,18.8477)(6860048,65.9022333333333)(33740240,332.2728)
    };
    \addlegendentry{Grassland (S)}

\addplot[color=red, mark=diamond]
    coordinates {
    (7502,0.0197666666666667)(23503,0.0709333333333333)(91012,0.156933333333333)(213560,0.257833333333333)(350024,0.406766666666667)(847120,0.767)(2135060,1.67306666666667)(6860048,5.78446666666667)(33740240,24.7764333333333)
    };
    \addlegendentry{Grassland (M)}
    
\end{loglogaxis}
\end{tikzpicture}

==> pgfplots/pm.tex <==
\begin{tikzpicture}
\begin{loglogaxis}[
    tiny,
    legend style={nodes={scale=0.6, transform shape}},
    width=\textwidth,
    xlabel={Number of Constraints},
    xlabel shift= -2pt,
    ylabel={Time Cost (s)},
    ylabel shift= -5pt,
    xmin=50000, xmax=60000000,
    ymin=0, ymax=20000,
    xtick={100000,1000000,10000000},
    ytick={0.1,1,10,100,1000,10000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    mark size=1.5pt,
    scaled ticks=false
]

\addplot[color=black, mark=*]
    coordinates {
    (100101,7.8993)(500101,39.4655)(1000101,79.4978666666667)(5000101,410.197366666667)(10000101,840.069266666667)(50000101,4230.0839)
    };
    \addlegendentry{Gurobi API}
    
\addplot[color=black, mark=triangle]
    coordinates {
    (100101,3.30533333333333)(500101,18.6683333333333)(1000101,36.376)(5000101,278.079666666667)(10000101,863.207)(50000101,14518.064)
    };
    \addlegendentry{JuMP}

\addplot[color=black, mark=asterisk]
    coordinates {
    (100101,3.08656666666667)(500101,15.6893)(1000101,32.6420666666667)(5000101,174.001166666667)(10000101,359.682533333333)(50000101,1953.8551)
    };
    \addlegendentry{ZIMPL}
    
\addplot[color=black, mark=o]
    coordinates {
    (100101,0.280340333333333)(500101,1.36189666666667)(1000101,3.02159666666667)(5000101,15.9434666666667)(10000101,33.7797666666667)(50000101,374.249)
    };
    \addlegendentry{AMPL}

\addplot[color=blue, mark=square]
    coordinates {
    (100101,0.676533333333333)(500101,3.21753333333333)(1000101,6.58343333333333)(5000101,35.9115333333333)(10000101,74.5211333333333)(50000101,392.210833333333)
    };
    \addlegendentry{Grassland (S)}

\addplot[color=red, mark=diamond]
    coordinates {
    (100101,0.192333333333333)(500101,0.3152)(1000101,0.540833333333333)(5000101,2.0926)(10000101,4.06783333333333)(50000101,27.3155)
    };
    \addlegendentry{Grassland (M)}
    
\end{loglogaxis}
\end{tikzpicture}

==> pgfplots/sd.tex <==
\begin{tikzpicture}
\begin{semilogyaxis}[
    tiny,
    legend style={nodes={scale=0.65, transform shape}},
    width=\textwidth,
    % title={Temperature dependence of CuSO$_4\cdot$5H$_2$O solubility},
    xlabel={Number of Constraints},
    xlabel shift= -2pt,
    ylabel={Time Cost (s)},
    ylabel shift= -5pt,
    xmin=0, xmax=4000000,
    ymin=0, ymax=80000,
    xtick={0,1000000,2000000,3000000,4000000},
    ytick={1,10,100,1000,10000},
    legend pos=north west,
    ymajorgrids=true,
    grid style=dashed,
    mark size=1.5pt,
    scaled ticks=false
]

\addplot[color=black, mark=*]
    coordinates {
    (427414,115.5568)(868668,268.7541)(1311685,481.0783)(1755291,893.3147)(2199175,1139.4417)(2643484,1277.4025)(3087902,1631.6566)(3443465,2445.5923)
    };
    \addlegendentry{ZIMPL based version}
    
\addplot[color=black, mark=asterisk]
    coordinates {
    (427414,54.4043)(868668,112.8448)(1311685,174.8516)(1755291,232.9484)(2199175,295.835)(2643484,359.1428)(3087902,423.8897)(3443465,482.1621)
    };
    \addlegendentry{Gurobi API based version}

\addplot[color=blue, mark=square]
    coordinates {
    (427414,15.4386)(868668,30.8101)(1311685,46.6049)(1755291,62.179)(2199175,79.0009)(2643484,94.8718)(3087902,108.5973)(3443465,126.6095)
    };
    \addlegendentry{Grassland (S)}

\addplot[color=red, mark=diamond]
    coordinates {
    (427414,1.3707)(868668,1.9367)(1311685,2.2098)(1755291,2.7032)(2199175,2.9862)(2643484,3.7799)(3087902,4.7175)(3443465,6.2102)
    };
    \addlegendentry{Grassland (M)}
    
\end{semilogyaxis}
\end{tikzpicture}
